Chiral Symmetry Breaking in the Nambu-Jona-Lasinio Model in Curved Spacetime with Non-Trivial Topology

We discuss the phase structure (in the $1/N$-expansion) of the Nambu-Jona-Lasinio model in curved spacetime with non-trivial topology ${\cal M}^3 \times {\rm S}^1$. The evaluation of the effective potential of the composite field $\bar{\psi} \psi$ is presented in the linear curvature approximation (topology is treated exactly) and in the leading order of the $1/N$-expansion. The combined influence of topology and curvature to the phase transitions is investigated. It is shown, in particular, that at zero curvature and for small radius of the torus there is a second order phase transition from the chiral symmetric to the chiral non-symmetric phase. When the curvature grows and (or) the radius of ${\rm S}^1$ decreases, then the phase transition is in general of first order. The dynamical fermionic mass is also calculated in a number of different situations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Figure 1

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Fri Dec 17 19:03:32 NFT 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 3.1746 0.0915856 4.17604 [
[(0.05)] 0.18254 0.09159 0 2 Msboxa
[(0.1)] 0.34127 0.09159 0 2 Msboxa
[(0.15)] 0.5 0.09159 0 2 Msboxa
[(0.2)] 0.65873 0.09159 0 2 Msboxa
[(0.25)] 0.81746 0.09159 0 2 Msboxa
[(0.3)] 0.97619 0.09159 0 2 Msboxa
[(-0.02)] 0.01131 0.00806 1 0 Msboxa
[(0.02)] 0.01131 0.17511 1 0 Msboxa
[(0.04)] 0.01131 0.25863 1 0 Msboxa
[(0.06)] 0.01131 0.34215 1 0 Msboxa
[(0.08)] 0.01131 0.42567 1 0 Msboxa
[(0.1)] 0.01131 0.50919 1 0 Msboxa
[(0.12)] 0.01131 0.59271 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.18254 0.09159 moveto
0.18254 0.09784 lineto
stroke
grestore
[(0.05)] 0.18254 0.09159 0 2 Mshowa
gsave
0.002 setlinewidth
0.34127 0.09159 moveto
0.34127 0.09784 lineto
stroke
grestore
[(0.1)] 0.34127 0.09159 0 2 Mshowa
gsave
0.002 setlinewidth
0.5 0.09159 moveto
0.5 0.09784 lineto
stroke
grestore
[(0.15)] 0.5 0.09159 0 2 Mshowa
gsave
0.002 setlinewidth
0.65873 0.09159 moveto
0.65873 0.09784 lineto
stroke
grestore
[(0.2)] 0.65873 0.09159 0 2 Mshowa
gsave
0.002 setlinewidth
0.81746 0.09159 moveto
0.81746 0.09784 lineto
stroke
grestore
[(0.25)] 0.81746 0.09159 0 2 Mshowa
gsave
0.002 setlinewidth
0.97619 0.09159 moveto
0.97619 0.09784 lineto
stroke
grestore
[(0.3)] 0.97619 0.09159 0 2 Mshowa
gsave
0.001 setlinewidth
0.05556 0.09159 moveto
0.05556 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0873 0.09159 moveto
0.0873 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0.09159 moveto
0.11905 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15079 0.09159 moveto
0.15079 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0.09159 moveto
0.21429 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24603 0.09159 moveto
0.24603 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.27778 0.09159 moveto
0.27778 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0.09159 moveto
0.30952 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37302 0.09159 moveto
0.37302 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0.09159 moveto
0.40476 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43651 0.09159 moveto
0.43651 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46825 0.09159 moveto
0.46825 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53175 0.09159 moveto
0.53175 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56349 0.09159 moveto
0.56349 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0.09159 moveto
0.59524 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62698 0.09159 moveto
0.62698 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0.09159 moveto
0.69048 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72222 0.09159 moveto
0.72222 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75397 0.09159 moveto
0.75397 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.09159 moveto
0.78571 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84921 0.09159 moveto
0.84921 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0.09159 moveto
0.88095 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9127 0.09159 moveto
0.9127 0.09534 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94444 0.09159 moveto
0.94444 0.09534 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.09159 moveto
1 0.09159 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0.00806 moveto
0.03006 0.00806 lineto
stroke
grestore
[(-0.02)] 0.01131 0.00806 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.17511 moveto
0.03006 0.17511 lineto
stroke
grestore
[(0.02)] 0.01131 0.17511 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.25863 moveto
0.03006 0.25863 lineto
stroke
grestore
[(0.04)] 0.01131 0.25863 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.34215 moveto
0.03006 0.34215 lineto
stroke
grestore
[(0.06)] 0.01131 0.34215 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.42567 moveto
0.03006 0.42567 lineto
stroke
grestore
[(0.08)] 0.01131 0.42567 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.50919 moveto
0.03006 0.50919 lineto
stroke
grestore
[(0.1)] 0.01131 0.50919 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.59271 moveto
0.03006 0.59271 lineto
stroke
grestore
[(0.12)] 0.01131 0.59271 1 0 Mshowa
gsave
0.001 setlinewidth
0.02381 0.02477 moveto
0.02756 0.02477 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.04147 moveto
0.02756 0.04147 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.05818 moveto
0.02756 0.05818 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.07488 moveto
0.02756 0.07488 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.10829 moveto
0.02756 0.10829 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.12499 moveto
0.02756 0.12499 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.1417 moveto
0.02756 0.1417 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.1584 moveto
0.02756 0.1584 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.19181 moveto
0.02756 0.19181 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.20851 moveto
0.02756 0.20851 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.22522 moveto
0.02756 0.22522 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.24192 moveto
0.02756 0.24192 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.27533 moveto
0.02756 0.27533 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.29204 moveto
0.02756 0.29204 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.30874 moveto
0.02756 0.30874 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.32544 moveto
0.02756 0.32544 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.35885 moveto
0.02756 0.35885 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.37556 moveto
0.02756 0.37556 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.39226 moveto
0.02756 0.39226 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.40896 moveto
0.02756 0.40896 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.44237 moveto
0.02756 0.44237 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.45908 moveto
0.02756 0.45908 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.47578 moveto
0.02756 0.47578 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.49249 moveto
0.02756 0.49249 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.52589 moveto
0.02756 0.52589 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.5426 moveto
0.02756 0.5426 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.5593 moveto
0.02756 0.5593 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.57601 moveto
0.02756 0.57601 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.60941 moveto
0.02756 0.60941 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02698 0.09159 moveto
0.02822 0.09159 lineto
0.02946 0.09159 lineto
0.03069 0.09159 lineto
0.03193 0.09159 lineto
0.03316 0.09159 lineto
0.0344 0.09159 lineto
0.03564 0.09159 lineto
0.03687 0.09159 lineto
0.03934 0.09159 lineto
0.04182 0.09159 lineto
0.04429 0.0916 lineto
0.04676 0.0916 lineto
0.04923 0.09161 lineto
0.0517 0.09161 lineto
0.05665 0.09163 lineto
0.06159 0.09166 lineto
0.06653 0.09169 lineto
0.07148 0.09173 lineto
0.07642 0.09178 lineto
0.08631 0.09192 lineto
0.0962 0.0921 lineto
0.10608 0.09234 lineto
0.11597 0.09264 lineto
0.12586 0.09301 lineto
0.14563 0.09401 lineto
0.16541 0.09538 lineto
0.18519 0.09719 lineto
0.20496 0.09949 lineto
0.22474 0.10233 lineto
0.26429 0.1099 lineto
0.30384 0.12033 lineto
0.34339 0.13405 lineto
0.38294 0.15147 lineto
0.42249 0.17301 lineto
0.46204 0.19905 lineto
0.50159 0.22998 lineto
0.54114 0.26617 lineto
0.58069 0.30797 lineto
0.62024 0.35574 lineto
0.65979 0.40982 lineto
0.69934 0.47052 lineto
0.73889 0.53817 lineto
0.77844 0.61308 lineto
stroke
0.78082 0.61803 moveto
0.77844 0.61308 lineto
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02698 0.09158 moveto
0.02822 0.09158 lineto
0.02946 0.09157 lineto
0.03193 0.09155 lineto
0.0344 0.09153 lineto
0.03687 0.0915 lineto
0.04182 0.09143 lineto
0.04676 0.09133 lineto
0.05665 0.09108 lineto
0.06653 0.09075 lineto
0.08631 0.08992 lineto
0.10608 0.0889 lineto
0.14563 0.08658 lineto
0.18519 0.08432 lineto
0.20496 0.08338 lineto
0.22474 0.08265 lineto
0.23462 0.08238 lineto
0.23957 0.08227 lineto
0.24451 0.08219 lineto
0.24698 0.08215 lineto
0.24945 0.08212 lineto
0.25193 0.0821 lineto
0.25316 0.08209 lineto
0.2544 0.08208 lineto
0.25563 0.08207 lineto
0.25687 0.08207 lineto
0.25811 0.08207 lineto
0.25934 0.08206 lineto
0.26058 0.08206 lineto
0.26181 0.08206 lineto
0.26305 0.08206 lineto
0.26429 0.08207 lineto
0.26676 0.08208 lineto
0.26799 0.08209 lineto
0.26923 0.0821 lineto
0.27417 0.08215 lineto
0.27665 0.08219 lineto
0.27912 0.08223 lineto
0.28406 0.08234 lineto
0.29395 0.08265 lineto
0.30384 0.08308 lineto
0.31372 0.08364 lineto
0.32361 0.08433 lineto
0.34339 0.08616 lineto
0.36316 0.08863 lineto
0.38294 0.09179 lineto
0.42249 0.10041 lineto
0.46204 0.11248 lineto
0.50159 0.12842 lineto
0.54114 0.14865 lineto
Mistroke
0.58069 0.17357 lineto
0.62024 0.20357 lineto
0.65979 0.23905 lineto
0.69934 0.28035 lineto
0.73889 0.32785 lineto
0.77844 0.38188 lineto
0.81799 0.44278 lineto
0.85754 0.51086 lineto
0.89709 0.58645 lineto
Mfstroke
0.91207 0.61803 moveto
0.89709 0.58645 lineto
stroke
stroke
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02698 0.09157 moveto
0.02822 0.09156 lineto
0.02946 0.09155 lineto
0.03193 0.09151 lineto
0.0344 0.09146 lineto
0.03687 0.0914 lineto
0.04182 0.09124 lineto
0.04676 0.09102 lineto
0.05665 0.09045 lineto
0.06653 0.0897 lineto
0.08631 0.08769 lineto
0.10608 0.08506 lineto
0.14563 0.07827 lineto
0.18519 0.06992 lineto
0.22474 0.06062 lineto
0.26429 0.05092 lineto
0.30384 0.0414 lineto
0.34339 0.03259 lineto
0.38294 0.02501 lineto
0.40271 0.02185 lineto
0.42249 0.01919 lineto
0.43237 0.01807 lineto
0.44226 0.0171 lineto
0.45215 0.01628 lineto
0.46204 0.01562 lineto
0.46698 0.01536 lineto
0.47192 0.01514 lineto
0.47687 0.01497 lineto
0.48181 0.01484 lineto
0.48428 0.01479 lineto
0.48552 0.01477 lineto
0.48676 0.01475 lineto
0.48799 0.01474 lineto
0.48923 0.01473 lineto
0.49046 0.01472 lineto
0.4917 0.01472 lineto
0.49294 0.01472 lineto
0.49417 0.01472 lineto
0.49541 0.01472 lineto
0.49664 0.01473 lineto
0.49788 0.01474 lineto
0.49912 0.01475 lineto
0.50159 0.01479 lineto
0.50406 0.01484 lineto
0.50653 0.0149 lineto
0.51147 0.01506 lineto
0.51642 0.01528 lineto
0.52136 0.01555 lineto
0.53125 0.01624 lineto
0.54114 0.01716 lineto
Mistroke
0.56091 0.01969 lineto
0.58069 0.02319 lineto
0.60046 0.02772 lineto
0.62024 0.03332 lineto
0.65979 0.04798 lineto
0.69934 0.06759 lineto
0.73889 0.09253 lineto
0.77844 0.12321 lineto
0.81799 0.15999 lineto
0.85754 0.20324 lineto
0.89709 0.25331 lineto
0.93664 0.31053 lineto
0.97619 0.37522 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02698 0.09159 moveto
0.02822 0.0916 lineto
0.02946 0.09161 lineto
0.03193 0.09163 lineto
0.0344 0.09166 lineto
0.03687 0.0917 lineto
0.04182 0.0918 lineto
0.04676 0.09194 lineto
0.05665 0.09232 lineto
0.06653 0.09285 lineto
0.07642 0.09354 lineto
0.08631 0.09438 lineto
0.10608 0.09659 lineto
0.12586 0.09951 lineto
0.14563 0.10321 lineto
0.18519 0.11311 lineto
0.22474 0.1267 lineto
0.26429 0.14435 lineto
0.30384 0.16643 lineto
0.34339 0.19331 lineto
0.38294 0.22534 lineto
0.42249 0.26286 lineto
0.46204 0.30619 lineto
0.50159 0.35568 lineto
0.54114 0.41162 lineto
0.58069 0.47432 lineto
0.62024 0.54407 lineto
stroke
0.65818 0.61803 moveto
0.62024 0.54407 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
grestore
grestore
gsave
[(l=0.008)] 0.81746 0.14587 -1 0 Mshowa
grestore
grestore
grestore
gsave
[(l=0.009)] 0.62698 0.18763 -1 0 Mshowa
grestore
grestore
grestore
gsave
[(l=0.012)] 0.5 0.34215 -1 0 Mshowa
grestore
grestore
grestore
gsave
[(l=0.01013)] 0.56349 0.27533 -1 0 Mshowa
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

Figure 2

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Fri Dec 17 19:03:48 NFT 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 31.746 0.274177 809366 [
[(0.005)] 0.18254 0.27418 0 2 Msboxa
[(0.01)] 0.34127 0.27418 0 2 Msboxa
[(0.015)] 0.5 0.27418 0 2 Msboxa
[(0.02)] 0.65873 0.27418 0 2 Msboxa
[(0.025)] 0.81746 0.27418 0 2 Msboxa
[(0.03)] 0.97619 0.27418 0 2 Msboxa
[(      -7)(-3. 10)] 0.01131 0.03137 1 0 Msboxa
[(      -7)(-2. 10)] 0.01131 0.1123 1 0 Msboxa
[(      -7)(-1. 10)] 0.01131 0.19324 1 0 Msboxa
[(     -7)(1. 10)] 0.01131 0.35511 1 0 Msboxa
[(     -7)(2. 10)] 0.01131 0.43605 1 0 Msboxa
[(     -7)(3. 10)] 0.01131 0.51699 1 0 Msboxa
[(     -7)(4. 10)] 0.01131 0.59792 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.18254 0.27418 moveto
0.18254 0.28043 lineto
stroke
grestore
[(0.005)] 0.18254 0.27418 0 2 Mshowa
gsave
0.002 setlinewidth
0.34127 0.27418 moveto
0.34127 0.28043 lineto
stroke
grestore
[(0.01)] 0.34127 0.27418 0 2 Mshowa
gsave
0.002 setlinewidth
0.5 0.27418 moveto
0.5 0.28043 lineto
stroke
grestore
[(0.015)] 0.5 0.27418 0 2 Mshowa
gsave
0.002 setlinewidth
0.65873 0.27418 moveto
0.65873 0.28043 lineto
stroke
grestore
[(0.02)] 0.65873 0.27418 0 2 Mshowa
gsave
0.002 setlinewidth
0.81746 0.27418 moveto
0.81746 0.28043 lineto
stroke
grestore
[(0.025)] 0.81746 0.27418 0 2 Mshowa
gsave
0.002 setlinewidth
0.97619 0.27418 moveto
0.97619 0.28043 lineto
stroke
grestore
[(0.03)] 0.97619 0.27418 0 2 Mshowa
gsave
0.001 setlinewidth
0.05556 0.27418 moveto
0.05556 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0873 0.27418 moveto
0.0873 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0.27418 moveto
0.11905 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15079 0.27418 moveto
0.15079 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0.27418 moveto
0.21429 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24603 0.27418 moveto
0.24603 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.27778 0.27418 moveto
0.27778 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0.27418 moveto
0.30952 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37302 0.27418 moveto
0.37302 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0.27418 moveto
0.40476 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43651 0.27418 moveto
0.43651 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46825 0.27418 moveto
0.46825 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53175 0.27418 moveto
0.53175 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56349 0.27418 moveto
0.56349 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0.27418 moveto
0.59524 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62698 0.27418 moveto
0.62698 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0.27418 moveto
0.69048 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72222 0.27418 moveto
0.72222 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75397 0.27418 moveto
0.75397 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.27418 moveto
0.78571 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84921 0.27418 moveto
0.84921 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0.27418 moveto
0.88095 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9127 0.27418 moveto
0.9127 0.27793 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94444 0.27418 moveto
0.94444 0.27793 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.27418 moveto
1 0.27418 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0.03137 moveto
0.03006 0.03137 lineto
stroke
grestore
[(      -7)(-3. 10)] 0.01131 0.03137 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.1123 moveto
0.03006 0.1123 lineto
stroke
grestore
[(      -7)(-2. 10)] 0.01131 0.1123 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.19324 moveto
0.03006 0.19324 lineto
stroke
grestore
[(      -7)(-1. 10)] 0.01131 0.19324 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.35511 moveto
0.03006 0.35511 lineto
stroke
grestore
[(     -7)(1. 10)] 0.01131 0.35511 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.43605 moveto
0.03006 0.43605 lineto
stroke
grestore
[(     -7)(2. 10)] 0.01131 0.43605 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.51699 moveto
0.03006 0.51699 lineto
stroke
grestore
[(     -7)(3. 10)] 0.01131 0.51699 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.59792 moveto
0.03006 0.59792 lineto
stroke
grestore
[(     -7)(4. 10)] 0.01131 0.59792 1 0 Mshowa
gsave
0.001 setlinewidth
0.02381 0.04755 moveto
0.02756 0.04755 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.06374 moveto
0.02756 0.06374 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.07993 moveto
0.02756 0.07993 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.09612 moveto
0.02756 0.09612 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.12849 moveto
0.02756 0.12849 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.14468 moveto
0.02756 0.14468 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.16087 moveto
0.02756 0.16087 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.17705 moveto
0.02756 0.17705 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.20943 moveto
0.02756 0.20943 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.22562 moveto
0.02756 0.22562 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.2418 moveto
0.02756 0.2418 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.25799 moveto
0.02756 0.25799 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.29036 moveto
0.02756 0.29036 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.30655 moveto
0.02756 0.30655 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.32274 moveto
0.02756 0.32274 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.33893 moveto
0.02756 0.33893 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.3713 moveto
0.02756 0.3713 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.38749 moveto
0.02756 0.38749 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.40368 moveto
0.02756 0.40368 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.41986 moveto
0.02756 0.41986 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.45224 moveto
0.02756 0.45224 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.46843 moveto
0.02756 0.46843 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.48461 moveto
0.02756 0.48461 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.5008 moveto
0.02756 0.5008 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.53317 moveto
0.02756 0.53317 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.54936 moveto
0.02756 0.54936 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.56555 moveto
0.02756 0.56555 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.58174 moveto
0.02756 0.58174 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.01518 moveto
0.02756 0.01518 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.61411 moveto
0.02756 0.61411 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.27418 moveto
0.02505 0.27417 lineto
0.02629 0.27417 lineto
0.02753 0.27415 lineto
0.02877 0.27414 lineto
0.03125 0.27408 lineto
0.03373 0.27401 lineto
0.03869 0.27381 lineto
0.04365 0.27353 lineto
0.05357 0.27274 lineto
0.06349 0.27166 lineto
0.08333 0.2687 lineto
0.10317 0.26478 lineto
0.14286 0.25455 lineto
0.18254 0.24195 lineto
0.22222 0.22799 lineto
0.2619 0.21367 lineto
0.30159 0.19997 lineto
0.34127 0.18789 lineto
0.36111 0.18277 lineto
0.38095 0.17842 lineto
0.39087 0.17657 lineto
0.40079 0.17497 lineto
0.41071 0.17362 lineto
0.42063 0.17254 lineto
0.43056 0.17175 lineto
0.43552 0.17146 lineto
0.438 0.17135 lineto
0.44048 0.17125 lineto
0.44296 0.17118 lineto
0.4442 0.17115 lineto
0.44544 0.17113 lineto
0.44668 0.17111 lineto
0.44792 0.17109 lineto
0.44916 0.17108 lineto
0.4504 0.17108 lineto
0.45164 0.17108 lineto
0.45288 0.17109 lineto
0.45412 0.1711 lineto
0.45536 0.17112 lineto
0.4566 0.17114 lineto
0.45784 0.17117 lineto
0.46032 0.17124 lineto
0.4628 0.17133 lineto
0.46528 0.17144 lineto
0.47024 0.17174 lineto
0.4752 0.17213 lineto
0.48016 0.17261 lineto
0.49008 0.17385 lineto
0.5 0.17549 lineto
Mistroke
0.51984 0.18001 lineto
0.53968 0.18628 lineto
0.55952 0.19443 lineto
0.57937 0.20458 lineto
0.61905 0.23137 lineto
0.65873 0.26762 lineto
0.69841 0.31429 lineto
0.7381 0.37236 lineto
0.77778 0.44278 lineto
0.81746 0.52653 lineto
Mfstroke
0.8545 0.61803 moveto
0.81746 0.52653 lineto
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.27418 moveto
0.06349 0.25826 lineto
0.10317 0.23802 lineto
0.14286 0.21445 lineto
0.18254 0.18856 lineto
0.22222 0.16134 lineto
0.2619 0.1338 lineto
0.30159 0.10691 lineto
0.34127 0.08168 lineto
0.38095 0.0591 lineto
0.42063 0.04014 lineto
0.44048 0.03233 lineto
0.46032 0.02579 lineto
0.47024 0.02304 lineto
0.48016 0.02065 lineto
0.49008 0.01865 lineto
0.5 0.01703 lineto
0.50992 0.01583 lineto
0.51488 0.01539 lineto
0.51736 0.01521 lineto
0.51984 0.01506 lineto
0.52232 0.01494 lineto
0.5248 0.01484 lineto
0.52604 0.0148 lineto
0.52728 0.01477 lineto
0.52852 0.01474 lineto
0.52976 0.01473 lineto
0.531 0.01472 lineto
0.53224 0.01472 lineto
0.53348 0.01472 lineto
0.53472 0.01473 lineto
0.53596 0.01475 lineto
0.5372 0.01478 lineto
0.53844 0.01481 lineto
0.53968 0.01485 lineto
0.54216 0.01496 lineto
0.54464 0.01509 lineto
0.5496 0.01545 lineto
0.55456 0.01593 lineto
0.55952 0.01653 lineto
0.56944 0.01811 lineto
0.57937 0.02022 lineto
0.59921 0.02603 lineto
0.61905 0.0341 lineto
0.63889 0.04454 lineto
0.65873 0.05748 lineto
0.69841 0.09132 lineto
0.7381 0.13659 lineto
0.77778 0.19426 lineto
0.81746 0.26528 lineto
Mistroke
0.85714 0.35061 lineto
0.89683 0.45122 lineto
0.93651 0.56805 lineto
Mfstroke
0.95131 0.61803 moveto
0.93651 0.56805 lineto
stroke
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.27418 moveto
0.04365 0.27897 lineto
0.05357 0.2809 lineto
0.06349 0.28254 lineto
0.07341 0.2839 lineto
0.08333 0.28501 lineto
0.09325 0.28587 lineto
0.09821 0.28621 lineto
0.10317 0.2865 lineto
0.10813 0.28674 lineto
0.1131 0.28693 lineto
0.11558 0.287 lineto
0.11806 0.28706 lineto
0.12054 0.28711 lineto
0.12302 0.28715 lineto
0.12426 0.28717 lineto
0.1255 0.28718 lineto
0.12674 0.28719 lineto
0.12798 0.2872 lineto
0.12922 0.2872 lineto
0.13046 0.2872 lineto
0.1317 0.2872 lineto
0.13294 0.2872 lineto
0.13418 0.28719 lineto
0.13542 0.28719 lineto
0.13666 0.28717 lineto
0.1379 0.28716 lineto
0.14038 0.28713 lineto
0.14286 0.28708 lineto
0.14782 0.28697 lineto
0.15278 0.28681 lineto
0.1627 0.28641 lineto
0.17262 0.28589 lineto
0.18254 0.28527 lineto
0.22222 0.28207 lineto
0.2619 0.27848 lineto
0.28175 0.27684 lineto
0.30159 0.27548 lineto
0.31151 0.27494 lineto
0.31647 0.27472 lineto
0.32143 0.27452 lineto
0.32639 0.27436 lineto
0.33135 0.27423 lineto
0.33383 0.27417 lineto
0.33631 0.27413 lineto
0.33879 0.2741 lineto
0.34003 0.27409 lineto
0.34127 0.27408 lineto
0.34251 0.27407 lineto
0.34375 0.27406 lineto
Mistroke
0.34499 0.27406 lineto
0.34623 0.27406 lineto
0.34747 0.27407 lineto
0.34871 0.27407 lineto
0.34995 0.27408 lineto
0.35119 0.27409 lineto
0.35367 0.27412 lineto
0.35615 0.27416 lineto
0.36111 0.27428 lineto
0.36607 0.27445 lineto
0.37103 0.27466 lineto
0.38095 0.27525 lineto
0.39087 0.27606 lineto
0.40079 0.27711 lineto
0.42063 0.27998 lineto
0.44048 0.284 lineto
0.46032 0.28927 lineto
0.48016 0.29592 lineto
0.5 0.30408 lineto
0.53968 0.3254 lineto
0.57937 0.3542 lineto
0.61905 0.39146 lineto
0.65873 0.43814 lineto
0.69841 0.49523 lineto
0.7381 0.56368 lineto
Mfstroke
0.7648 0.61803 moveto
0.7381 0.56368 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.27418 moveto
0.04365 0.28157 lineto
0.06349 0.28774 lineto
0.08333 0.29281 lineto
0.10317 0.2969 lineto
0.12302 0.30014 lineto
0.14286 0.30266 lineto
0.1627 0.30457 lineto
0.18254 0.30601 lineto
0.20238 0.3071 lineto
0.22222 0.30796 lineto
0.2619 0.30951 lineto
0.28175 0.31044 lineto
0.30159 0.31164 lineto
0.32143 0.31323 lineto
0.34127 0.31534 lineto
0.36111 0.31809 lineto
0.38095 0.32161 lineto
0.40079 0.32601 lineto
0.42063 0.33142 lineto
0.46032 0.34577 lineto
0.5 0.36564 lineto
0.53968 0.392 lineto
0.57937 0.42582 lineto
0.61905 0.46809 lineto
0.65873 0.51978 lineto
0.69841 0.58185 lineto
stroke
0.71797 0.61803 moveto
0.69841 0.58185 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
grestore
grestore
gsave
[(r=-0.001)] 0.75397 0.12849 -1 0 Mshowa
grestore
grestore
grestore
gsave
[(r=0)] 0.59524 0.20133 -1 0 Mshowa
grestore
grestore
grestore
gsave
[(r=0.00081)] 0.56349 0.33083 -1 0 Mshowa
grestore
grestore
grestore
gsave
[(r=0.0012)] 0.56349 0.43605 1 0 Mshowa
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

Figure 3

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Fri Dec 17 19:04:03 NFT 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 15.873 0.239746 2517779 [
[(0.01)] 0.18254 0.23975 0 2 Msboxa
[(0.02)] 0.34127 0.23975 0 2 Msboxa
[(0.03)] 0.5 0.23975 0 2 Msboxa
[(0.04)] 0.65873 0.23975 0 2 Msboxa
[(0.05)] 0.81746 0.23975 0 2 Msboxa
[(0.06)] 0.97619 0.23975 0 2 Msboxa
[(      -8)(-5. 10)] 0.01131 0.11386 1 0 Msboxa
[(     -8)(5. 10)] 0.01131 0.36563 1 0 Msboxa
[(     -7)(1. 10)] 0.01131 0.49152 1 0 Msboxa
[(      -7)(1.5 10)] 0.01131 0.61741 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.18254 0.23975 moveto
0.18254 0.246 lineto
stroke
grestore
[(0.01)] 0.18254 0.23975 0 2 Mshowa
gsave
0.002 setlinewidth
0.34127 0.23975 moveto
0.34127 0.246 lineto
stroke
grestore
[(0.02)] 0.34127 0.23975 0 2 Mshowa
gsave
0.002 setlinewidth
0.5 0.23975 moveto
0.5 0.246 lineto
stroke
grestore
[(0.03)] 0.5 0.23975 0 2 Mshowa
gsave
0.002 setlinewidth
0.65873 0.23975 moveto
0.65873 0.246 lineto
stroke
grestore
[(0.04)] 0.65873 0.23975 0 2 Mshowa
gsave
0.002 setlinewidth
0.81746 0.23975 moveto
0.81746 0.246 lineto
stroke
grestore
[(0.05)] 0.81746 0.23975 0 2 Mshowa
gsave
0.002 setlinewidth
0.97619 0.23975 moveto
0.97619 0.246 lineto
stroke
grestore
[(0.06)] 0.97619 0.23975 0 2 Mshowa
gsave
0.001 setlinewidth
0.05556 0.23975 moveto
0.05556 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0873 0.23975 moveto
0.0873 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0.23975 moveto
0.11905 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15079 0.23975 moveto
0.15079 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0.23975 moveto
0.21429 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24603 0.23975 moveto
0.24603 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.27778 0.23975 moveto
0.27778 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0.23975 moveto
0.30952 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37302 0.23975 moveto
0.37302 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0.23975 moveto
0.40476 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.43651 0.23975 moveto
0.43651 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46825 0.23975 moveto
0.46825 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53175 0.23975 moveto
0.53175 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56349 0.23975 moveto
0.56349 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0.23975 moveto
0.59524 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62698 0.23975 moveto
0.62698 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0.23975 moveto
0.69048 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72222 0.23975 moveto
0.72222 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75397 0.23975 moveto
0.75397 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.23975 moveto
0.78571 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84921 0.23975 moveto
0.84921 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0.23975 moveto
0.88095 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9127 0.23975 moveto
0.9127 0.2435 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94444 0.23975 moveto
0.94444 0.2435 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.23975 moveto
1 0.23975 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0.11386 moveto
0.03006 0.11386 lineto
stroke
grestore
[(      -8)(-5. 10)] 0.01131 0.11386 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.36563 moveto
0.03006 0.36563 lineto
stroke
grestore
[(     -8)(5. 10)] 0.01131 0.36563 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.49152 moveto
0.03006 0.49152 lineto
stroke
grestore
[(     -7)(1. 10)] 0.01131 0.49152 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 0.61741 moveto
0.03006 0.61741 lineto
stroke
grestore
[(      -7)(1.5 10)] 0.01131 0.61741 1 0 Mshowa
gsave
0.001 setlinewidth
0.02381 0.13903 moveto
0.02756 0.13903 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.16421 moveto
0.02756 0.16421 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.18939 moveto
0.02756 0.18939 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.21457 moveto
0.02756 0.21457 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.26492 moveto
0.02756 0.26492 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.2901 moveto
0.02756 0.2901 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.31528 moveto
0.02756 0.31528 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.34046 moveto
0.02756 0.34046 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.39081 moveto
0.02756 0.39081 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.41599 moveto
0.02756 0.41599 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.44117 moveto
0.02756 0.44117 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.46635 moveto
0.02756 0.46635 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.5167 moveto
0.02756 0.5167 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.54188 moveto
0.02756 0.54188 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.56706 moveto
0.02756 0.56706 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.59224 moveto
0.02756 0.59224 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.08868 moveto
0.02756 0.08868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.0635 moveto
0.02756 0.0635 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.03832 moveto
0.02756 0.03832 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.01315 moveto
0.02756 0.01315 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02505 0.23977 moveto
0.02629 0.23981 lineto
0.02753 0.23988 lineto
0.02877 0.23998 lineto
0.03125 0.24021 lineto
0.03373 0.24051 lineto
0.04365 0.2422 lineto
0.05357 0.24448 lineto
0.06349 0.24715 lineto
0.10317 0.25983 lineto
0.14286 0.27272 lineto
0.1627 0.27848 lineto
0.18254 0.28355 lineto
0.20238 0.28779 lineto
0.22222 0.29113 lineto
0.23214 0.29245 lineto
0.24206 0.29352 lineto
0.25198 0.29435 lineto
0.25694 0.29467 lineto
0.2619 0.29493 lineto
0.26687 0.29513 lineto
0.26935 0.29521 lineto
0.27183 0.29527 lineto
0.27307 0.2953 lineto
0.27431 0.29532 lineto
0.27555 0.29534 lineto
0.27679 0.29535 lineto
0.27803 0.29536 lineto
0.27927 0.29537 lineto
0.28051 0.29537 lineto
0.28175 0.29537 lineto
0.28299 0.29537 lineto
0.28423 0.29536 lineto
0.28547 0.29535 lineto
0.28671 0.29533 lineto
0.28919 0.29529 lineto
0.29167 0.29523 lineto
0.29663 0.29508 lineto
0.30159 0.29486 lineto
0.31151 0.29427 lineto
0.32143 0.29345 lineto
0.34127 0.2912 lineto
0.36111 0.28818 lineto
0.38095 0.28449 lineto
0.42063 0.27556 lineto
0.46032 0.26542 lineto
0.5 0.25529 lineto
0.53968 0.24658 lineto
0.55952 0.24323 lineto
0.56944 0.2419 lineto
Mistroke
0.57937 0.24083 lineto
0.58433 0.2404 lineto
0.58929 0.24005 lineto
0.59177 0.23991 lineto
0.59425 0.23978 lineto
0.59673 0.23968 lineto
0.59921 0.23959 lineto
0.60045 0.23956 lineto
0.60169 0.23953 lineto
0.60293 0.23951 lineto
0.60417 0.23949 lineto
0.60541 0.23948 lineto
0.60665 0.23948 lineto
0.60789 0.23948 lineto
0.60913 0.23949 lineto
0.61037 0.2395 lineto
0.61161 0.23952 lineto
0.61285 0.23954 lineto
0.61409 0.23957 lineto
0.61657 0.23965 lineto
0.61905 0.23975 lineto
0.62401 0.24004 lineto
0.62897 0.24043 lineto
0.63393 0.24093 lineto
0.63889 0.24154 lineto
0.64881 0.24312 lineto
0.65873 0.24519 lineto
0.67857 0.25097 lineto
0.69841 0.25913 lineto
0.71825 0.26993 lineto
0.7381 0.28365 lineto
0.77778 0.32098 lineto
0.81746 0.37344 lineto
0.85714 0.44345 lineto
0.89683 0.53354 lineto
Mfstroke
0.92655 0.61803 moveto
0.89683 0.53354 lineto
stroke
stroke
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02505 0.23976 moveto
0.02629 0.2398 lineto
0.02753 0.23986 lineto
0.02877 0.23994 lineto
0.03125 0.24013 lineto
0.03373 0.24038 lineto
0.04365 0.24171 lineto
0.06349 0.24542 lineto
0.10317 0.25378 lineto
0.12302 0.2574 lineto
0.14286 0.26024 lineto
0.15278 0.2613 lineto
0.15774 0.26174 lineto
0.1627 0.2621 lineto
0.16766 0.26239 lineto
0.17014 0.26251 lineto
0.17262 0.26261 lineto
0.1751 0.26269 lineto
0.17634 0.26272 lineto
0.17758 0.26275 lineto
0.17882 0.26277 lineto
0.18006 0.26279 lineto
0.1813 0.26281 lineto
0.18254 0.26282 lineto
0.18378 0.26282 lineto
0.18502 0.26282 lineto
0.18626 0.26282 lineto
0.1875 0.26281 lineto
0.18874 0.26279 lineto
0.18998 0.26277 lineto
0.19246 0.26272 lineto
0.19494 0.26264 lineto
0.19742 0.26255 lineto
0.20238 0.2623 lineto
0.20734 0.26197 lineto
0.2123 0.26156 lineto
0.22222 0.26049 lineto
0.23214 0.25909 lineto
0.24206 0.25735 lineto
0.2619 0.25287 lineto
0.28175 0.24706 lineto
0.30159 0.23998 lineto
0.34127 0.22219 lineto
0.38095 0.20014 lineto
0.42063 0.17472 lineto
0.46032 0.14701 lineto
0.5 0.1183 lineto
0.53968 0.09004 lineto
0.57937 0.06383 lineto
0.61905 0.04142 lineto
Mistroke
0.63889 0.03223 lineto
0.65873 0.0247 lineto
0.66865 0.02165 lineto
0.67857 0.0191 lineto
0.68849 0.01711 lineto
0.69345 0.01633 lineto
0.69841 0.01569 lineto
0.70089 0.01543 lineto
0.70337 0.01521 lineto
0.70585 0.01503 lineto
0.70833 0.01489 lineto
0.70957 0.01484 lineto
0.71081 0.01479 lineto
0.71205 0.01476 lineto
0.71329 0.01473 lineto
0.71453 0.01472 lineto
0.71577 0.01472 lineto
0.71701 0.01472 lineto
0.71825 0.01474 lineto
0.71949 0.01477 lineto
0.72073 0.01481 lineto
0.72321 0.01492 lineto
0.72569 0.01507 lineto
0.72817 0.01527 lineto
0.73313 0.01581 lineto
0.7381 0.01652 lineto
0.74802 0.01853 lineto
0.75794 0.02133 lineto
0.76786 0.02495 lineto
0.77778 0.02944 lineto
0.79762 0.04117 lineto
0.81746 0.05681 lineto
0.8373 0.07668 lineto
0.85714 0.10108 lineto
0.89683 0.16482 lineto
0.93651 0.25068 lineto
0.97619 0.36139 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02505 0.23977 moveto
0.02629 0.23982 lineto
0.02753 0.2399 lineto
0.02877 0.24001 lineto
0.03125 0.24028 lineto
0.03373 0.24063 lineto
0.03869 0.24153 lineto
0.04365 0.24264 lineto
0.06349 0.24872 lineto
0.10317 0.26532 lineto
0.14286 0.28403 lineto
0.18254 0.30234 lineto
0.22222 0.31892 lineto
0.2619 0.33308 lineto
0.30159 0.34463 lineto
0.34127 0.35378 lineto
0.38095 0.36098 lineto
0.42063 0.367 lineto
0.46032 0.37278 lineto
0.5 0.37951 lineto
0.53968 0.38852 lineto
0.55952 0.39435 lineto
0.57937 0.40133 lineto
0.61905 0.4196 lineto
0.65873 0.44513 lineto
0.69841 0.47987 lineto
0.7381 0.52588 lineto
0.77778 0.58534 lineto
stroke
0.79503 0.61803 moveto
0.77778 0.58534 lineto
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
grestore
grestore
gsave
[(r=0.048)] 0.6746 0.05091 -1 0 Mshowa
grestore
grestore
grestore
gsave
[(r=0.0522)] 0.56349 0.27751 -1 0 Mshowa
grestore
grestore
grestore
gsave
[(r=0.055)] 0.5 0.4034 1 0 Mshowa
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
